A variational multiscale approach to PDE-constrained optimization problems arising in Data-Driven Computational Mechanics

We consider the primal and dual forms of the optimality conditions for PDE-contrained optimization problems arising in Data-Driven Computational Mechanics when specialized to the reaction-diffusion context. Starting with the continuous setting, we establish well-posedness of such concomitant formulations. Then, we propose stable and consistent finite element approximations for these underlying primal and dual problems relying on the Variational MultiScale framework. For quasi-uniform finite element partitions, we investigate approximations' general properties and establish well-posedness for two canonical choices of the sub-grid scales, i.e., the Algebraic Sub-Grid Scale and Orthogonal Sub-Grid Scale. Moreover, for continuous finite element functions, we are able to move back and forth between the discrete primal and dual formulations only by changing the design of the stabilization parameters. To conclude, we stress-test the proposed approximations through a series of progressively sophisticated cases, providing both a comparative and qualitative assessment of their numerical performance.

==> Figures/PDFs/dual_formulation_fields_solution.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dual_formulation_fields_solution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.80097349bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53239452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dual_formulation_fields_solution.pdf}}%
    \put(0.91321799,1.44309015){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.0}\end{tabular}}}}}%
    \put(0.91321799,1.24827396){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.91321799,1.385016){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.4}\end{tabular}}}}}%
    \put(0.91321799,1.345888){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91321799,1.30676001){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.4}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dual_formulation_fields_solution.pdf}}%
    \put(0.91291509,1.13988864){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91276438,0.95412926){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.4}\end{tabular}}}}}%
    \put(0.91291509,1.10223924){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.91291509,1.0642095){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.91291509,1.02617979){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.91291509,0.9895067){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dual_formulation_fields_solution.pdf}}%
    \put(0.91307154,0.84091781){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91307154,0.65332712){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.1}\end{tabular}}}}}%
    \put(0.91307154,0.78142814){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.91307154,0.72154186){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dual_formulation_fields_solution.pdf}}%
    \put(0.91290856,0.54415643){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.6e-02}\end{tabular}}}}}%
    \put(0.91290856,0.36460502){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.91290856,0.48266094){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.91290856,0.42648){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dual_formulation_fields_solution.pdf}}%
    \put(0.91293229,0.24836593){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.9e-14}\end{tabular}}}}}%
    \put(0.91293229,0.06764335){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.91293229,0.17195053){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.91293229,0.12113425){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dual_formulation_fields_solution.pdf}}%
    \put(0.06152218,1.47512712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.1$\end{tabular}}}}%
    \put(0.37234457,1.47512712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.025$\end{tabular}}}}%
    \put(0.67490917,1.47512712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.00625$\end{tabular}}}}%
    \put(0.10189683,1.19143197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.42261207,1.19142124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.7445045,1.19143197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.10165493,0.89428899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.42282708,0.89429973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.74668161,0.89428899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.10165493,0.59800623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(g)\end{tabular}}}}%
    \put(0.42262284,0.59715691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(h)\end{tabular}}}}%
    \put(0.7474988,0.59715691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.10558449,0.30086317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(j)\end{tabular}}}}%
    \put(0.4232249,0.30002458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(k)\end{tabular}}}}%
    \put(0.7474988,0.30002458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(l)\end{tabular}}}}%
    \put(0.09791889,0.00290292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(m)\end{tabular}}}}%
    \put(0.42262284,0.00290292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(n)\end{tabular}}}}%
    \put(0.74382179,0.00290292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(o)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dual_formulation_fields_solution.pdf}}%
    \put(0.35533101,1.51566565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mesh refinement \end{tabular}}}}%
    \put(0.93602503,1.340154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}%
    \put(0.93726677,1.04302177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}%
    \put(0.93622927,0.74588957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eF$\end{tabular}}}}%
    \put(0.93994389,0.44875725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lF$\end{tabular}}}}%
    \put(0.9322782,0.15162508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mF$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dual_formulation_fields_solution.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/inclusion_mesh_exact_fields.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inclusion_mesh_exact_fields.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.81912352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91922411)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inclusion_mesh_exact_fields.pdf}}%
    \put(0.37443421,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{5.1e-06}\end{tabular}}}}%
    \put(0.61679624,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.4e+01}\end{tabular}}}}%
    \put(0.4182501,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.44802335,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.47779652,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.50756969,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.53734293,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.567116,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inclusion_mesh_exact_fields.pdf}}%
    \put(0.71121937,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{5.1e-06}\end{tabular}}}}%
    \put(0.95358111,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.4e+01}\end{tabular}}}}%
    \put(0.75503516,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.78480836,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.8145815,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.8443547,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.87412784,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.90390105,0.35235796){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inclusion_mesh_exact_fields.pdf}}%
    \put(0.03948782,0.35442928){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.0}\end{tabular}}}}%
    \put(0.27957485,0.35442928){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.11156469,0.35442928){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.15927754,0.35442928){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.20749797,0.35442928){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inclusion_mesh_exact_fields.pdf}}%
    \put(0.13345826,0.00297013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $\uF$\end{tabular}}}}%
    \put(0.43885735,0.42415504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Mesh\end{tabular}}}}%
    \put(0.47020872,0.00297013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) $\eF$\end{tabular}}}}%
    \put(0.80880431,0.00297013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) $\sF$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inclusion_mesh_exact_fields.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/inclusion_u_s_primal_dual_ASGS.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inclusion_u_s_primal_dual_ASGS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.09316368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92214954)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.04500848,0.58144957){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-8.9e-07}\end{tabular}}}}}%
    \put(0.04500848,0.87505172){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}}%
    \put(0.04500848,0.66959229){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}}%
    \put(0.04500848,0.72794028){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}}%
    \put(0.04500848,0.78690898){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.56057764,0.58144957){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.7e-04}\end{tabular}}}}}%
    \put(0.56057764,0.87505172){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}}%
    \put(0.56057764,0.66959229){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}}%
    \put(0.56057764,0.72794028){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}}%
    \put(0.56057764,0.78690898){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.26532678,0.48242145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.26610093,0.00324069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.77979573,0.48242145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.77979577,0.00324073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.04570879,0.08617514){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.8e-06}\end{tabular}}}}}%
    \put(0.04570879,0.36742681){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{15}\end{tabular}}}}}%
    \put(0.04570879,0.13937425){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}}%
    \put(0.04570879,0.17552348){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}}%
    \put(0.04570879,0.21167266){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}}%
    \put(0.04570879,0.2478218){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}}%
    \put(0.04570879,0.28397103){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}}%
    \put(0.04570879,0.32012003){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.56127797,0.08274203){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.0}\end{tabular}}}}}%
    \put(0.56127797,0.36399375){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{13}\end{tabular}}}}}%
    \put(0.56127797,0.13594114){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}}%
    \put(0.56127797,0.17209042){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}}%
    \put(0.56127797,0.20823956){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}}%
    \put(0.56127797,0.24438869){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}}%
    \put(0.56127797,0.28053792){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}}%
    \put(0.56127797,0.31668692){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inclusion_u_s_primal_dual_ASGS.pdf}}%
    \put(0.01867608,0.21976769){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}}%
    \put(0.01867608,0.71555264){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}}%
    \put(0.53507536,0.71555264){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}}%
    \put(0.53507536,0.21976769){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/inclusion_udif_sdif_primal_dual_ASGS.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inclusion_udif_sdif_primal_dual_ASGS.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.75163017bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8922235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inclusion_udif_sdif_primal_dual_ASGS.pdf}}%
    \put(0.05416111,0.55231515){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-8.5e-03}\end{tabular}}}}}%
    \put(0.05416111,0.84627766){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.1e-02}\end{tabular}}}}}%
    \put(0.05416111,0.65106825){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-0.002}\end{tabular}}}}}%
    \put(0.05416111,0.71215734){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.002}\end{tabular}}}}}%
    \put(0.05416111,0.77370554){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.006}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inclusion_udif_sdif_primal_dual_ASGS.pdf}}%
    \put(0.57983066,0.55231525){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-1.5e-01}\end{tabular}}}}}%
    \put(0.57983066,0.84627756){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{9.7e-02}\end{tabular}}}}}%
    \put(0.57983066,0.63315482){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-0.08}\end{tabular}}}}}%
    \put(0.57983066,0.68138302){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-0.04}\end{tabular}}}}}%
    \put(0.57983066,0.72961116){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0}\end{tabular}}}}}%
    \put(0.57983066,0.77738018){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.04}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inclusion_udif_sdif_primal_dual_ASGS.pdf}}%
    \put(0.0539372,0.09775429){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.7e-06}\end{tabular}}}}}%
    \put(0.0539372,0.40183585){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.6}\end{tabular}}}}}%
    \put(0.0539372,0.1756753){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.4}\end{tabular}}}}}%
    \put(0.0539372,0.25359621){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.8}\end{tabular}}}}}%
    \put(0.0539372,0.331517){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inclusion_udif_sdif_primal_dual_ASGS.pdf}}%
    \put(0.57979994,0.09636472){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{5.3e-06}\end{tabular}}}}}%
    \put(0.57979994,0.39172213){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6.0e-01}\end{tabular}}}}}%
    \put(0.57979994,0.16974254){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.15}\end{tabular}}}}}%
    \put(0.57979994,0.21866108){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.25}\end{tabular}}}}}%
    \put(0.57979994,0.26757973){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.35}\end{tabular}}}}}%
    \put(0.57979994,0.31649827){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.45}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inclusion_udif_sdif_primal_dual_ASGS.pdf}}%
    \put(0.25786942,0.46551238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.25884802,0.00409708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.78412975,0.46551238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.78412975,0.00409709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.02360897,0.20565127){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF-\sF_h$\end{tabular}}}}}%
    \put(0.02360897,0.66387338){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF-\uF_h$\end{tabular}}}}}%
    \put(0.55244747,0.20565127){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF-\sF_h$\end{tabular}}}}}%
    \put(0.55244747,0.66387338){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF-\uF_h$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/noise_graph_and_u.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_graph_and_u.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{590.39493591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06302407)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_graph_and_u.pdf}}%
    \put(0.05877291,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.3e-02}\end{tabular}}}}%
    \put(0.28349758,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.12623782,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.17089769,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.21603265,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_graph_and_u.pdf}}%
    \put(0.40530068,0.34419319){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-3.8e-03}\end{tabular}}}}%
    \put(0.63002535,0.34419319){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.47276558,0.34419319){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.51742543,0.34419319){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.56256038,0.34419319){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_graph_and_u.pdf}}%
    \put(0.73922644,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-8.6e-02}\end{tabular}}}}%
    \put(0.96395111,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.1}\end{tabular}}}}%
    \put(0.80669135,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.85135122,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.89648618,0.34452808){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_graph_and_u.pdf}}%
    \put(0.09381363,0.77120316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) $\delta = 0.25$\end{tabular}}}}%
    \put(0.01429479,0.46984887){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primal - ASGS\end{tabular}}}}}%
    \put(0.01429479,0.10545523){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dual - ASGS\end{tabular}}}}}%
    \put(0.77422776,0.76890084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) $\delta = 1.0$\end{tabular}}}}%
    \put(0.4376955,0.76890084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $\delta = 0.5$\end{tabular}}}}%
    \put(0.16338315,0.37623549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.50501332,0.37623549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.84395563,0.37623549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.16338315,0.00391367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(g)\end{tabular}}}}%
    \put(0.50483878,0.00248052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(h)\end{tabular}}}}%
    \put(0.84465389,0.00248052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_graph_and_u.pdf}}%
    \put(0.05877291,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-3.6e-03}\end{tabular}}}}%
    \put(0.28349758,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.12623782,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.17089769,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.21603265,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_graph_and_u.pdf}}%
    \put(0.40530069,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-6.0e-03}\end{tabular}}}}%
    \put(0.63002537,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.47276561,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.51742547,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.56256044,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_graph_and_u.pdf}}%
    \put(0.73922644,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-1.5e-02}\end{tabular}}}}%
    \put(0.96395111,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.0}\end{tabular}}}}%
    \put(0.80669135,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.3}\end{tabular}}}}%
    \put(0.85135122,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.5}\end{tabular}}}}%
    \put(0.89648618,0.71686838){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{noise_graph_and_u.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/noise_s.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.60013226bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71995116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.01421761,0.46801153){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primal - ASGS\end{tabular}}}}}%
    \put(0.01421761,0.10401677){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dual - ASGS\end{tabular}}}}}%
    \put(0.16636034,0.37438398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.84120189,0.37190216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.50575752,0.37338994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.16615476,0.00246735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.50594028,0.00246735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.84305219,0.00246735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_s.pdf}}%
    \put(0.07641682,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.8e-03}\end{tabular}}}}%
    \put(0.29488581,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{15}\end{tabular}}}}%
    \put(0.11774051,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.14582029,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.17390007,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.20197978,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.23005956,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.25813913,0.71250761){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_s.pdf}}%
    \put(0.41601961,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{9.7e-03}\end{tabular}}}}%
    \put(0.63448857,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{15}\end{tabular}}}}%
    \put(0.4573433,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.48542308,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.51350286,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.54158257,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.56966236,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.59774192,0.71088136){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_s.pdf}}%
    \put(0.75066902,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8.9e-03}\end{tabular}}}}%
    \put(0.96913801,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{15}\end{tabular}}}}%
    \put(0.79199271,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.82007249,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.8481522,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.87623191,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.90431169,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.93239133,0.7083712){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_s.pdf}}%
    \put(0.07127825,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.0}\end{tabular}}}}%
    \put(0.28974724,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{14}\end{tabular}}}}%
    \put(0.112602,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.14068178,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.16876142,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.19684121,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.224921,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.25300056,0.340609){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_s.pdf}}%
    \put(0.41088102,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.0}\end{tabular}}}}%
    \put(0.62935002,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{14}\end{tabular}}}}%
    \put(0.45220478,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.48028457,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.5083642,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.53644395,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.56452377,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.59260333,0.33994022){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_s.pdf}}%
    \put(0.74553041,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{0.0}\end{tabular}}}}%
    \put(0.96399948,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{14}\end{tabular}}}}%
    \put(0.78685417,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.81493396,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.84301359,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.87109338,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.89917316,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.92725272,0.33895443){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_s.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/noise_s_dot_e_contour.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noise_s_dot_e_contour.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.37655231bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68321591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.17193189,0.35478803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.82325653,0.35478803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.49713688,0.35477151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.17174395,0.0022553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.49730394,0.0022553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.82494786,0.0022553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.03883053,0.43274795){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Primal - ASGS\end{tabular}}}}}%
    \put(0.03883053,0.10001739){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dual - ASGS\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise_s_dot_e_contour.pdf}}%
    \put(0.06261874,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.29627014,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8.2e-02}\end{tabular}}}}%
    \put(0.12190665,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.18002781,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.23814898,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise_s_dot_e_contour.pdf}}%
    \put(0.06261874,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.29627014,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8.2e-02}\end{tabular}}}}%
    \put(0.12190665,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.18002781,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.23814898,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise_s_dot_e_contour.pdf}}%
    \put(0.38801167,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.62166307,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{3.0e-01}\end{tabular}}}}%
    \put(0.44729958,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.50542074,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.56354191,0.31719858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{noise_s_dot_e_contour.pdf}}%
    \put(0.38801167,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.62166307,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.9e-01}\end{tabular}}}}%
    \put(0.44729958,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.50542074,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.56354191,0.67185546){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{noise_s_dot_e_contour.pdf}}%
    \put(0.71138056,0.6727305){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.95452678,0.6727305){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.1}\end{tabular}}}}%
    \put(0.77293491,0.6727305){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.83346553,0.6727305){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.89399615,0.6727305){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{noise_s_dot_e_contour.pdf}}%
    \put(0.71138056,0.31807363){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-2.0e+02}\end{tabular}}}}%
    \put(0.95452678,0.31807363){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.3}\end{tabular}}}}%
    \put(0.77293491,0.31807363){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-150}\end{tabular}}}}%
    \put(0.83346553,0.31807363){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-100}\end{tabular}}}}%
    \put(0.89399615,0.31807363){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{-50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{noise_s_dot_e_contour.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/primal_formulation_fields_solution.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'primal_formulation_fields_solution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{536.06879767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.53162892)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{primal_formulation_fields_solution.pdf}}%
    \put(0.91326138,1.44236916){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.0}\end{tabular}}}}}%
    \put(0.91326138,1.2476503){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.91326138,1.38432402){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.4}\end{tabular}}}}}%
    \put(0.91326138,1.34521557){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91326138,1.30610714){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.4}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{primal_formulation_fields_solution.pdf}}%
    \put(0.9129586,1.13931915){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91280796,0.95365258){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.4}\end{tabular}}}}}%
    \put(0.9129586,1.10168856){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.9129586,1.06367782){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.9129586,1.02566716){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.9129586,0.98901238){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{primal_formulation_fields_solution.pdf}}%
    \put(0.91311497,0.84049765){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.91311497,0.65300068){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.1}\end{tabular}}}}}%
    \put(0.91311497,0.7810377){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.91311497,0.72118134){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{primal_formulation_fields_solution.pdf}}%
    \put(0.91295206,0.54388461){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.6e-02}\end{tabular}}}}}%
    \put(0.91295206,0.36442291){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.91295206,0.48241985){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.91295206,0.42626698){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{primal_formulation_fields_solution.pdf}}%
    \put(0.91297579,0.2482419){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.9e-14}\end{tabular}}}}}%
    \put(0.91297579,0.06760961){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.91297579,0.17186467){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.91297579,0.12107378){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{primal_formulation_fields_solution.pdf}}%
    \put(0.06199109,1.47439013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.1$\end{tabular}}}}%
    \put(0.37265819,1.47439013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.025$\end{tabular}}}}%
    \put(0.67507159,1.47439013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h = 0.00625$\end{tabular}}}}%
    \put(0.10234556,1.19083674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.42290057,1.190826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.74463214,1.19083674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.10210379,0.89384221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.42311548,0.89385294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.74680816,0.89384221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.10210379,0.59770743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(g)\end{tabular}}}}%
    \put(0.42291134,0.59685854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(h)\end{tabular}}}}%
    \put(0.74762495,0.59685854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(i)\end{tabular}}}}%
    \put(0.10603138,0.30071291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(j)\end{tabular}}}}%
    \put(0.4235131,0.29987474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(k)\end{tabular}}}}%
    \put(0.74762495,0.29987474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(l)\end{tabular}}}}%
    \put(0.09836962,0.00290152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(m)\end{tabular}}}}%
    \put(0.42291134,0.00290152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(n)\end{tabular}}}}%
    \put(0.74394978,0.00290152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(o)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{primal_formulation_fields_solution.pdf}}%
    \put(0.35565313,1.51490841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mesh refinement \end{tabular}}}}%
    \put(0.93605699,1.33948444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}%
    \put(0.9372981,1.04250068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}%
    \put(0.93626113,0.74551689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eF$\end{tabular}}}}%
    \put(0.93997389,0.44853309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lF$\end{tabular}}}}%
    \put(0.93231203,0.15154938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mF$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/reaction_boundary_layer_art02.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reaction_boundary_layer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.40475248bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87339934)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reaction_boundary_layer.pdf}}%
    \put(0.0074285,0.63896718){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.1e-02}\end{tabular}}}}}%
    \put(0.0074285,0.82680286){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{9.8e-01}\end{tabular}}}}}%
    \put(0.0074285,0.69343552){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.3}\end{tabular}}}}}%
    \put(0.0074285,0.73268477){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.0074285,0.77193404){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.7}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reaction_boundary_layer.pdf}}%
    \put(0.99269637,0.83376237){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{6.7e-02}\end{tabular}}}}}%
    \put(0.99269637,0.63862463){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6}\end{tabular}}}}}%
    \put(0.99269637,0.76511053){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.6}\end{tabular}}}}}%
    \put(0.99269637,0.71351761){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reaction_boundary_layer.pdf}}%
    \put(0.00727859,0.35102545){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.3e-05}\end{tabular}}}}}%
    \put(0.00727859,0.5461362){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.00727859,0.4092674){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.3}\end{tabular}}}}}%
    \put(0.00727859,0.44837276){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.00727859,0.48747808){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.7}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reaction_boundary_layer.pdf}}%
    \put(0.9926958,0.53459186){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.3e-04}\end{tabular}}}}}%
    \put(0.9926958,0.33948116){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{5.0}\end{tabular}}}}}%
    \put(0.9926958,0.47634984){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.9926958,0.4372444){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.5}\end{tabular}}}}}%
    \put(0.9926958,0.3981392){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.5}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reaction_boundary_layer.pdf}}%
    \put(0.00761783,0.06485322){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.00761783,0.24350443){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.00761783,0.11818196){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.3}\end{tabular}}}}}%
    \put(0.00761783,0.15398837){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.00761783,0.18979478){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.7}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reaction_boundary_layer.pdf}}%
    \put(0.99270488,0.25659829){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.0}\end{tabular}}}}}%
    \put(0.99270488,0.06104444){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e+01}\end{tabular}}}}}%
    \put(0.99270488,0.2319977){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0.99270488,0.20739712){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4}\end{tabular}}}}}%
    \put(0.99270488,0.18279653){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{6}\end{tabular}}}}}%
    \put(0.99270488,0.157779){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{8}\end{tabular}}}}}%
    \put(0.99270488,0.13317841){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{10}\end{tabular}}}}}%
    \put(0.99270488,0.10857774){\color[rgb]{0,0,0.15686275}\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{12}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reaction_boundary_layer.pdf}}%
    \put(0.24190562,0.85780297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}%
    \put(0.72454422,0.85780297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}%
    \put(0.24434881,0.29204997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.2460709,0.5813937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.24821399,0.00270631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.72932354,0.00270631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.72555502,0.29157912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.72755194,0.58045189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.43198153,0.58401626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_r \sim \frac{1}{\sqrt{10}}$\end{tabular}}}}%
    \put(0.41760571,0.00532886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_r \sim \frac{1}{10\sqrt{10}}$\end{tabular}}}}%
    \put(0.42806953,0.29467252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_r \sim \frac{1}{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/reentrant_lam_mu_art02.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reentrant_lam_mu_art02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.72388272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3936858)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.13192513,0.00361734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Primal-ASGS\end{tabular}}}}%
    \put(0.13106103,0.68680292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Primal-ASGS\end{tabular}}}}%
    \put(0.02084616,0.94682793){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lF$\end{tabular}}}}}%
    \put(0.02084616,0.25393546){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mF$\end{tabular}}}}}%
    \put(0.80686479,0.00361734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) Dual-ASGS\end{tabular}}}}%
    \put(0.80686479,0.68680292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Dual-ASGS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reentrant_lam_mu_art02.pdf}}%
    \put(0.05520384,0.80286505){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-2.4e-02}\end{tabular}}}}}%
    \put(0.05520384,1.11747328){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.05520384,0.86394492){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.015}\end{tabular}}}}}%
    \put(0.05520384,0.91757262){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.01}\end{tabular}}}}}%
    \put(0.05520384,0.96040174){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.05520384,0.99243239){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.05520384,1.0250285){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0.05520384,1.06785762){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.01}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reentrant_lam_mu_art02.pdf}}%
    \put(0.05516991,0.11361517){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.9e-05}\end{tabular}}}}}%
    \put(0.05516991,0.42279007){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.05516991,0.16425035){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.01}\end{tabular}}}}}%
    \put(0.05516991,0.20408694){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.02}\end{tabular}}}}}%
    \put(0.05516991,0.24392374){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.05516991,0.29152835){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.04}\end{tabular}}}}}%
    \put(0.05516991,0.33136505){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0.05516991,0.37120165){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.06}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reentrant_lam_mu_art02.pdf}}%
    \put(0.53555643,1.37283967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Zoomed view}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reentrant_lam_mu_art02.pdf}}%
    \put(0.38400394,0.8990929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi = \frac{\pi}{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reentrant_lam_mu_art02.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/reentrant_u_s_art02.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reentrant_u_s_art02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.72379621bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.39368599)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reentrant_u_s_art02.pdf}}%
    \put(0.05499197,0.81891449){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-5.3e-12}\end{tabular}}}}}%
    \put(0.05499197,1.11215028){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.2}\end{tabular}}}}}%
    \put(0.05499197,0.86768918){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.2}\end{tabular}}}}}%
    \put(0.05499197,0.91705152){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.4}\end{tabular}}}}}%
    \put(0.05499197,0.96641386){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.6}\end{tabular}}}}}%
    \put(0.05499197,1.0157762){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.8}\end{tabular}}}}}%
    \put(0.05499197,1.06513854){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reentrant_u_s_art02.pdf}}%
    \put(0.13192516,0.00361729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) Primal-ASGS\end{tabular}}}}%
    \put(0.13106104,0.68680286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) Primal-ASGS\end{tabular}}}}%
    \put(0.5283575,1.37283982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Zoomed view}\end{tabular}}}}%
    \put(0.02084617,0.95762661){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\uF$\end{tabular}}}}}%
    \put(0.02084617,0.25393547){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sF$\end{tabular}}}}}%
    \put(0.80686493,0.00361729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) Dual-ASGS\end{tabular}}}}%
    \put(0.80686493,0.68680286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) Dual-ASGS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reentrant_u_s_art02.pdf}}%
    \put(0.05405364,0.12959605){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4.9e-01}\end{tabular}}}}}%
    \put(0.05405364,0.42473889){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{6.6}\end{tabular}}}}}%
    \put(0.05405364,0.20234669){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0.05405364,0.25084709){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3}\end{tabular}}}}}%
    \put(0.05405364,0.29934755){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{4}\end{tabular}}}}}%
    \put(0.05405364,0.34725651){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{5}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reentrant_u_s_art02.pdf}}%
    \put(0.38400402,0.89909294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi = \frac{\pi}{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reentrant_u_s_art02.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/reference_fields_solution.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reference_fields_solution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.6035435bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97360573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reference_fields_solution.pdf}}%
    \put(0.02138019,0.74181555){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.0}\end{tabular}}}}}%
    \put(0.02138019,0.94258266){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.0}\end{tabular}}}}}%
    \put(0.02138019,0.80166365){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.4}\end{tabular}}}}}%
    \put(0.02138019,0.84198688){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.02138019,0.88231007){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.4}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reference_fields_solution.pdf}}%
    \put(0.35703599,0.73583187){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.35720378,0.94263104){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2.4}\end{tabular}}}}}%
    \put(0.35703599,0.77774558){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.5}\end{tabular}}}}}%
    \put(0.35703599,0.82008272){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.35703599,0.86241976){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.5}\end{tabular}}}}}%
    \put(0.35703599,0.90324659){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reference_fields_solution.pdf}}%
    \put(0.69558401,0.73626395){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0}\end{tabular}}}}}%
    \put(0.69558401,0.94210348){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{3.1}\end{tabular}}}}}%
    \put(0.69558401,0.80154069){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1}\end{tabular}}}}}%
    \put(0.69558401,0.86725278){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{2}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reference_fields_solution.pdf}}%
    \put(0.18224772,0.422815){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-1.6e-02}\end{tabular}}}}}%
    \put(0.18224772,0.60785113){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.6e-02}\end{tabular}}}}}%
    \put(0.18224772,0.48618896){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{-0.005}\end{tabular}}}}}%
    \put(0.18224772,0.54408608){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.005}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reference_fields_solution.pdf}}%
    \put(0.53685301,0.42143247){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{1.9e-14}\end{tabular}}}}}%
    \put(0.53685301,0.60767564){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{7.1e-02}\end{tabular}}}}}%
    \put(0.53685301,0.50018215){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.03}\end{tabular}}}}}%
    \put(0.53685301,0.55255074){\color[rgb]{0,0,0.15686275}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny{0.05}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reference_fields_solution.pdf}}%
    \put(0.14080435,0.67321211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a) $\uF$\end{tabular}}}}%
    \put(0.47900175,0.67321211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b) $\sF$\end{tabular}}}}%
    \put(0.81619429,0.67321211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c) $\eF$\end{tabular}}}}%
    \put(0.30224121,0.33745246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d) $\lF$\end{tabular}}}}%
    \put(0.18348767,0.002647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
    \put(0.4403961,0.00417632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(g) $\eFt$\end{tabular}}}}%
    \put(0.75671553,0.00295086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(h) $\sFt$\end{tabular}}}}%
    \put(0.64903853,0.33745246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e) $\mF$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reference_fields_solution.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/s_noise_data.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 's_noise_data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.29834273bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35590034)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.14954367,0.0025378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.84289512,0.0025378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.49570858,0.00251935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{s_noise_data.pdf}}%
    \put(0.04429324,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{3.1e-03}\end{tabular}}}}%
    \put(0.26738561,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{13}\end{tabular}}}}%
    \put(0.08649145,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.11516547,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.1438395,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.17251345,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.20118747,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.22986127,0.34829922){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{s_noise_data.pdf}}%
    \put(0.39108289,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{5.8e-03}\end{tabular}}}}%
    \put(0.61417522,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{13}\end{tabular}}}}%
    \put(0.43328109,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.46195512,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.49062914,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.51930309,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.54797712,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.57665092,0.34663858){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{s_noise_data.pdf}}%
    \put(0.73281438,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{1.3e-02}\end{tabular}}}}%
    \put(0.95590674,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{14}\end{tabular}}}}%
    \put(0.77501258,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{2}\end{tabular}}}}%
    \put(0.8036866,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{4}\end{tabular}}}}%
    \put(0.83236055,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{6}\end{tabular}}}}%
    \put(0.8610345,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{8}\end{tabular}}}}%
    \put(0.88970853,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{10}\end{tabular}}}}%
    \put(0.9183824,0.34407529){\color[rgb]{0,0,0.15686275}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{s_noise_data.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/PDFs/sampling.pdf_tex <==
%% Creator: Inkscape 1.4.2 (1:1.4.2+202505120738+ebf0e940d0), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sampling.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.13275002bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49040664)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sampling.pdf}}%
    \put(0.06822659,0.46670184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02732014,0.4257954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.12275914,0.43525278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.06103814,0.37774723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.03520657,0.293392){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.17874075,0.45933346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.11557098,0.38720461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.30918661,0.4703293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.06892486,0.32715672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.06103814,0.23566064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.02732014,0.1876119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.21832177,0.42196014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.15109907,0.34992562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.26695675,0.43295598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.35009308,0.42942285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.13028453,0.3067035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.11557098,0.22620239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.06822659,0.14670543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.19786913,0.36060047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.30786322,0.39204953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.15109907,0.26348108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.12275914,0.17815365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0.23537507,0.33068985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.29673621,0.35114309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}%
    \put(0.17874075,0.15407411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.23537507,0.28271714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26\end{tabular}}}}%
    \put(0.33896607,0.3067035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27\end{tabular}}}}%
    \put(0.21832177,0.19144569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28\end{tabular}}}}%
    \put(0.29673621,0.26226508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\end{tabular}}}}%
    \put(0.26695675,0.18045217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.30786322,0.22135864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}%
    \put(0.30918661,0.14307768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}%
    \put(0.35009308,0.18398416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sampling.pdf}}%
    \put(0.94292046,0.13976227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97359957,0.17044428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.89581494,0.15795322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.85853041,0.13661049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.6540269,0.17361059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.68470688,0.14293148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.7760889,0.14987061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.95365568,0.21185864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.88426419,0.1953277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.82102477,0.16806159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.68774519,0.22165932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.73923972,0.17437967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.97772942,0.25187698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.91142293,0.21855108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.84015342,0.20543317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.6632347,0.25850853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.74227775,0.22242841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.94705028,0.28255553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}%
    \put(0.90482043,0.25856946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}%
    \put(0.82589727,0.24860333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}%
    \put(0.69695299,0.3025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.6632347,0.34649119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}%
    \put(0.94705028,0.32244447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}%
    \put(0.97772942,0.35312445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0.8634032,0.27851334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}%
    \put(0.75831266,0.3025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26\end{tabular}}}}%
    \put(0.68774519,0.38334066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27\end{tabular}}}}%
    \put(0.6540269,0.43138884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28\end{tabular}}}}%
    \put(0.90482043,0.34643082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\end{tabular}}}}%
    \put(0.95365568,0.39314167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0.8634032,0.32648635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}%
    \put(0.7791272,0.34572212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}%
    \put(0.74227775,0.38257159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}%
    \put(0.68470688,0.46206883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34\end{tabular}}}}%
    \put(0.91142293,0.38644833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}%
    \put(0.97359957,0.43455687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}36\end{tabular}}}}%
    \put(0.82589727,0.35639697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}37\end{tabular}}}}%
    \put(0.73923972,0.43061976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}38\end{tabular}}}}%
    \put(0.88426419,0.40967286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\end{tabular}}}}%
    \put(0.94292046,0.46523686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.84015342,0.39956626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}41\end{tabular}}}}%
    \put(0.7760889,0.45512996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}42\end{tabular}}}}%
    \put(0.89581494,0.44704619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}43\end{tabular}}}}%
    \put(0.82102477,0.43693929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}44\end{tabular}}}}%
    \put(0.85853041,0.46838836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sampling.pdf}}%
    \put(0.19832352,0.25307405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}%
    \put(0.77929441,0.25934449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sampling.pdf}}%
    \put(0.77919429,0.25932603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sampling.pdf}}%
  \end{picture}%
\endgroup%

